FiDO: Fusion-in-Decoder optimized for stronger performance and faster inference

Fusion-in-Decoder (FiD) is a powerful retrieval-augmented language model that sets the state-of-the-art on many knowledge-intensive NLP tasks. However, the architecture used for FiD was chosen by making minimal modifications to a standard T5 model, which our analysis shows to be highly suboptimal for a retrieval-augmented model. In particular, FiD allocates the bulk of FLOPs to the encoder, while the majority of inference time results from memory bandwidth constraints in the decoder. We propose two simple changes to the FiD architecture to alleviate memory bandwidth constraints, and speed up inference by 7x. This allows us to use a much larger decoder at modest cost. We denote FiD with the above modifications as FiDO, and show that it strongly improves performance over existing FiD models for a wide range of inference budgets. For example, FiDO-Large-XXL performs faster inference than FiD-Base and achieves better performance than FiD-Large.

==> results/asymmetric_figure.tex <==
\begin{figure}
     \centering
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\columnwidth,
            ylabel={Exact Match},
            xlabel={Time per sample (ms, log scale)},
            mark=x,
            xmode=log,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={north west},
        ]
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt, line width=1] table {
                % small-large
                6.00157812  42.37
                % base-xl
                15.825875 48.17
            	% large-xxl
            	42.82214062 51.22
            	% xl-xxl
            % 	149.77625 60.2   	
            };
            \addplot[color=red,mark=*,mark size=2pt, line width=1] table {
                5.28 40.2
                % base
                14.38 46.51
                % large
            	37.67 49.51
            	% xl

            };
            \node at (axis cs:6.00157812,42.37) [anchor= south, color=darkgrey] {\small{Small-Large}};            
            \node at (axis cs:15.825875,48.17) [anchor= east, color=darkgrey] {\small{Base-XL}};
            \node at (axis cs:42.82214062,51.22) [anchor= east, color=darkgrey] {\small{Large-XXL}};            

            \node at (axis cs:5.28,40.2) [anchor= west, color=darkgrey] {\small{Small}};            
            \node at (axis cs:14.38,46.51) [anchor= north west, color=darkgrey] {\small{Base}};            
            \node at (axis cs:37.67,49.51) [anchor= north, color=darkgrey] {\small{Large}};            
            
             \legend{\modelname, FiD + LSA + MQ}        
            \end{axis}
        \end{tikzpicture}
    \caption{Performance on Natural Questions dev set as a function of inference time for \modelname Small, Base and Large models with and without asymmetric decoder.}
    \label{fig:asymmetric}
\end{figure}

==> results/cross_attention_prop_table.tex <==
\begin{figure}  
\centering \hspace{-10pt}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    xbar stacked,
    % bar shift=0pt,
    enlarge y limits=0.25,
    width=\columnwidth,
    height=0.6\columnwidth,
    major y tick style = transparent,    
    xmajorgrids = true,
    xlabel = {Time per sample, ms},
    symbolic y coords={LSA-12, LSA-6, LSA-3, no LSA},
    ytick = data,
    xmin=0,
    axis y line*=none,
    axis x line*=bottom,
]
    \addplot[style={decodercolor,fill=decodercolor,mark=none}]
        coordinates {(1.34,no LSA) (1.31,LSA-3) (1.36,LSA-6) (1.36,LSA-12)};
    \addplot[style={crosscolor,fill=crosscolor,mark=none}]
        coordinates {(4.02,no LSA) (1.39,LSA-3) (0.67,LSA-6) (0.33,LSA-12)};        
\end{axis}
    
\begin{customlegend}[
    legend columns=1,
    legend cell align=left,
    legend style={
        anchor=north east, % <-- inside the legend style
        align=left,
        at={(6, 1.5)},
        column sep=1ex
    },
    legend entries={Cross-attention, Decoder other}
]
    \addlegendimage{mark=square*,only marks,solid,color=crosscolor}   
    \addlegendimage{mark=square*,only marks,solid,color=decodercolor}    
    
\end{customlegend}
\end{tikzpicture}            

\caption{Cross-attention and total decoder inference time for \modelname Base-XL with varying factors of layer-sparse cross-attention. The main \modelname configuration uses LSA-6 which has cross-attention every 6 layers.}
\label{table:cross_attention_prop}
\end{figure}

==> results/encoder_decoder_inference.tex <==
\begin{figure*}  
\centering
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    % bar shift=0pt,
    bar width=14pt,
    enlarge y limits=0.25,
    width=0.97\textwidth,
    height=0.3\textwidth,
    major y tick style = transparent,    
    % xmajorgrids = true,
    % xmajorgrids = {0, 10},
    xlabel = {Time per sample during inference, ms},
    symbolic y coords={XLD, MQ, LSA, FiD},
    ytick = data,
    yticklabels = {FiD, + LSA, + MQ, + $\text{Dec}_{\text{XL}}$},
    yticklabel style={align=right, text width=1.3cm},
    xtick = {0, 20, 40, 60, 80, 100, 110, 120, 130},
    xticklabels = {0, 20, 40, 60, 80, 100, \textbf{NQ}, \textbf{TQA}, \textbf{WQ}},
    axis line style={shorten >= 91.5pt},
    xmin=0,
    xmax=130,
    clip=false,
    axis y line*=none,
    axis x line*=bottom,
    legend columns=2,
    legend cell align=left,
    legend style={
        % at={(current bounding box.north)},
        anchor=center,
        % align=left,
        at={(0.5, 0.25)},
        column sep=2ex,
        yshift=5
    },
]

    \node [white, left] at (axis cs: 13,FiD) {13};
    \node [white, left] at (axis cs: 13,LSA) {13};
    \node [white, left] at (axis cs: 13,MQ) {13};
    \node [white, left] at (axis cs: 13,XLD) {13};

    \node [white, left] at (axis cs: 101,FiD) {88};
    \node [white, left] at (axis cs: 29,LSA) {16};
    \node [black, right] at (axis cs: 14,MQ) {1};
    \node [white, left] at (axis cs: 17,XLD) {4};
    
    \addplot[style={encodercolor,fill=encodercolor,mark=none,opacity=1.0,text=white}] coordinates {(13,FiD) (13,LSA) (13,MQ) (13,XLD)};    
    
    \addplot[style={decodercolor,fill=decodercolor,mark=none,opacity=1.0,text=black}] coordinates {(88,FiD) (16,LSA) (1,MQ) (4,XLD)};    
    
    % \node [black, yshift=-3] at (axis cs: 56,[normalized]-1) {\textbf{NQ EM}};
    \node [black] at (axis cs: 110,FiD) {46.5};
    \node [black] at (axis cs: 110,LSA) {45.8};
    \node [black] at (axis cs: 110,MQ) {46.3};
    \node [black] at (axis cs: 110,XLD) {\textbf{48.2}};
    
    \node [black] at (axis cs: 120,FiD) {65.8};
    \node [black] at (axis cs: 120,LSA) {65.3};
    \node [black] at (axis cs: 120,MQ) {64.9};
    \node [black] at (axis cs: 120,XLD) {\textbf{67.3}};
    
    \node [black] at (axis cs: 130,FiD) {41.8};
    \node [black] at (axis cs: 130,LSA) {42.1};
    \node [black] at (axis cs: 130,MQ) {41.0};
    \node [black] at (axis cs: 130,XLD) {\textbf{46.8}};
    
    \draw (104,-76) -- (104,335);
    
  \legend{Encoder,Decoder}        
\end{axis}
\end{tikzpicture}            
\caption{\textbf{MAIN RESULT. Layer-sparse cross-attention (LSA) and multi-query (MQ) attention eliminate the bulk of decoder inference cost with minor performance penalty, and the decoder can then be massively scaled up ($\text{Dec}_{\text{XL}}$) with only a modest increase in inference time.} To the left, encoder and decoder inference time per sample on a single TPUv4 with batch size 24 and 40 retrieved passages for variants of base-sized FiD model. To the right, corresponding exact match performance on Natural Questions (NQ), TriviaQA (TQA) and WebQuestions (WQ) dev sets.}
\label{fig:encoder_decoder_inference}
\end{figure*}

==> results/flops_train_inference.tex <==
\begin{figure}  
\centering
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    xbar stacked,
    % bar shift=0pt,
    bar width=14pt,
    enlarge y limits=0.25,
    width=0.97\columnwidth,
    height=0.75\columnwidth,
    major y tick style = transparent,    
    xmajorgrids = true,
    % xlabel = {\%},
    symbolic y coords={Infer time, Train time, FLOPs},
    ytick = data,
    xtick = {0, 25, 50, 75, 100},
    xticklabels = {0\small{\%}, 25\small{\%}, 50\small{\%}, 75\small{\%}, 100\small{\%}},
    yticklabel style={align=right, text width=1cm},
    xmin=0,
    xmax=100,
    axis y line*=none,
    axis x line*=bottom,
    nodes near coords,
    nodes near coords align={anchor=east},
    point meta=rawx,
    nodes near coords style={
        text=white,
    },
    legend columns=2,
    legend cell align=left,
    legend style={
        % at={(current bounding box.north)},
        anchor=south,
        % align=left,
        % at={(0.388, 1)},
        at={(0.49, 1)},
        column sep=2ex,
        yshift=5
    },
]
    \addplot[style={encodercolor,fill=encodercolor,mark=none,opacity=1.0}]
        coordinates {(86,FLOPs) (85,Train time) (13,Infer time)};    
    \addplot[style={decodercolor,fill=decodercolor,mark=none,opacity=1.0}]
        coordinates {(14,FLOPs) (15,Train time) (87,Infer time)};        
    \legend{Encoder,Decoder}        
\end{axis}
\end{tikzpicture}            
\caption{Shows the percentage of FLOPs in forward pass, training time and inference time for the encoder and decoder for a Fusion-in-Decoder model with 40 retrieved passages and batch size 24. The vast majority of FLOPs and training time originate from the encoder, but the decoder is much more expensive for inference.}
\label{fig:flops_train_inference}
\end{figure}

==> results/quality_vs_speed_trade_off.tex <==
\begin{figure*}
     \centering
     \begin{subfigure}[t]{0.32\textwidth}
        \raggedright
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\textwidth,
            height=0.8\textwidth,
            ylabel={Exact Match},
            % ylabel shift=-1pt,
            xlabel={Time per sample, ms},
            mark=x,
            xmode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north west},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=fidcolor,mark=square*,mark size=2pt,line width=2] table {
                % small
                34.60595312 40.91
                % base
                101.8305 47.48
                % large
            	212.708625 51.47
            };
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt,line width=2] table {
                % small-large
                6.00157812  41.89
                % base-xl
                15.825875 49.78
            	% large-xxl
            	42.82214062 53.19
            	% xl-xxl
            	149.77625 54.27        	
            };
            \node at (axis cs:6.00157812,41.89) [anchor= west, color=darkgrey] {\tiny{S-L}};
            \node at (axis cs:15.825875,49.78) [anchor= west, color=darkgrey] {\tiny{B-XL}};
            \node at (axis cs:42.82214062,53.19) [anchor= north west, color=darkgrey] {\tiny{L-XXL}};
            \node at (axis cs:149.77625,54.27) [anchor= north, color=darkgrey] {\tiny{XL-XXL}};
            
            \node at (axis cs:34.60595312,40.91) [anchor= west, color=darkgrey] {\tiny{S}};
            \node at (axis cs:101.8305,47.48) [anchor= west, color=darkgrey] {\tiny{B}};
            \node at (axis cs:212.708625,51.47) [anchor= north, color=darkgrey] {\tiny{L}};            
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure} \hspace{0.36cm}
     \hfill
     \begin{subfigure}[t]{0.32\textwidth}
        \centering
        % \caption{TriviaQA}        
        % \begin{tikzpicture}[trim axis left,scale=1.0]
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\textwidth,
            height=0.8\textwidth,
            % ylabel={Exact Match},
            % ylabel shift=-3pt,            
            xlabel={Time per sample, ms},
            mark=x,
            xmode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north west},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{TriviaQA}
            \addplot[color=fidcolor,mark=square*,mark size=2pt, line width=2] table {
                % small
                34.60595312 60.55
                % base
                101.8305 66.12
                % large
            	212.708625 68.22
            };
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt, line width=2] table {
                % small-large
                6.00157812  61.40
                % base-xl
                15.825875 67.71
            	% large-xxl
            	42.82214062 70.77
            	% xl-xxl
            	149.77625 72.54      	
            };
            
            \node at (axis cs:6.00157812,61.40) [anchor= west, color=darkgrey] {\tiny{S-L}};
            \node at (axis cs:15.825875,67.71) [anchor= west, color=darkgrey] {\tiny{B-XL}};
            \node at (axis cs:42.82214062,70.77) [anchor= north west, color=darkgrey] {\tiny{L-XXL}};
            \node at (axis cs:190.77625,72.54) [anchor= north, color=darkgrey] {\tiny{XL-XXL}};
            
            \node at (axis cs:34.60595312,60.55) [anchor= west, color=darkgrey] {\tiny{S}};
            \node at (axis cs:101.8305,66.12) [anchor= west, color=darkgrey] {\tiny{B}};
            \node at (axis cs:212.708625,68.22) [anchor= north, color=darkgrey] {\tiny{L}};            
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}     
     \hfill
     \begin{subfigure}[t]{0.32\textwidth}
        \raggedleft
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\textwidth,
            height=0.8\textwidth,
            % ylabel={Exact Match},
            % ylabel shift=-3pt,
            xlabel={Time per sample, ms},
            mark=x,
            xmode=log,
            % ytick = {46, 50, 54},
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north west},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{WebQ}
            \addplot[color=fidcolor,mark=square*,mark size=2pt, line width=2] table {
                % small
                34.60595312 33.71062992
                % base
                101.8305 42.56889764
                % large
            	212.708625 44.34055118
            };
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt, line width=2] table {
                % small-large
                6.00157812  36.02362205
                % base-xl
                15.825875 44.83267717
            	% large-xxl
            	42.82214062 49.70472441
            	% xl-xxl
            	149.77625 51.13188976
            };
            
            \node at (axis cs:6.00157812,36.02362205) [anchor= west, color=darkgrey] {\tiny{S-L}};
            \node at (axis cs:15.825875,44.83267717) [anchor= west, color=darkgrey] {\tiny{B-XL}};
            \node at (axis cs:42.82214062,49.70472441) [anchor= north west, color=darkgrey] {\tiny{L-XXL}};
            \node at (axis cs:149.77625,51.13188976) [anchor= north, color=darkgrey] {\tiny{XL-XXL}};
            
            \node at (axis cs:34.60595312,33.71062992) [anchor= west, color=darkgrey] {\tiny{S}};
            \node at (axis cs:101.8305,42.56889764) [anchor= west, color=darkgrey] {\tiny{B}};
            \node at (axis cs:212.708625,44.34055118) [anchor= north, color=darkgrey] {\tiny{L}};
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}   
     \hfill
     
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2,
            legend style={
                align=center,
                column sep=4ex,
                font=\large,
            },
            legend entries={FiD, \modelname}
        ]
            \addlegendimage{mark=square*,solid,color=fidcolor}
            \addlegendimage{mark=triangle*,mark size=3pt,solid,color=fidocolor}   
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{\textbf{MAIN RESULT. \modelname achieves much higher performance for any given inference budget.} Exact match on Natural Questions (NaturalQ), TriviaQA and WebQuestions (WebQ) test sets as a function of inference budget (log scale). Compares FiD Small, Base and Large models with \modelname Small-Large, Base-XL, Large-XXL and XL-XXL  models.}
    \label{fig:main_result_figure}
\end{figure*}

==> results/speed_vs_length.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \caption{TPS by \# of retrievals}
        \hspace{-0.36cm}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            draw,
            % ylabel={TPS (log scale)},
            scale only axis,
            width=0.87\columnwidth,
            xlabel style = {font=\small},
            % xlabel={Number of retrievals},
            mark=x,
            ymode=log,
            xtick={20, 60, 100},
            % x tick label style={log ticks with fixed point},
            y tick label style={/pgf/number format/sci},
            % log ticks with fixed point,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            label style={text height=6.0pt},
            % ymin=30,
            % ymax=44,        
            ticklabel style = {font=\small,text width=10pt}
            ]
            \addplot[color=fidcolor,mark=square*,mark size=2pt] table {
                10 25
                20 50
                40 102
                60 156
                80 203
                100 256
            };
            \addplot[color=cyan,mark=diamond*,mark size=3pt] table {
                10 8
                20 15
                40 30
                60 45
                80 58
                100 73
            };
            \addplot[color=red,mark=*,mark size=2pt] table {
                10 4 
                20 7
                40 14
                60 21
                80 29
                100 36
            };
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt] table {
                10 5 
                20 9
                40 16
                60 23
                80 30
                100 38
            };
            \end{axis}
            % \draw [red] (current bounding box.south west) rectangle (current bounding box.north east);
        \end{tikzpicture}
     \end{subfigure} \hspace{-0.15cm}
     \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \caption{TPS by output length}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            width=0.87\columnwidth,
            scale only axis,
            % ylabel={Samples per second (log scale)},
            xlabel style = {font=\small},
            % xlabel={Target tokens},
            mark=x,
            ymode=log,
            ytick={100, 1000},
            xtick={32, 256, 512},
            % xmode=log,
            % log ticks with fixed point,
            % y ticks = {100, 1000},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            ticklabel style = {font=\small,text width=10pt},
            label style={text height=4.0pt},
            ]
            \addplot[color=fidcolor,mark=square*,mark size=2pt] table {
                32 102
                64 187
                128 357
                256 684
                512 1404
            };
            \addplot[color=cyan,mark=diamond*,mark size=3pt] table {
                32 30
                64 45
                128 75
                256 139
                512 279
            };
            \addplot[color=red,mark=*,mark size=2pt] table {
                32 14
                64 15
                128 16
                256 18
                512 24
            };
            \addplot[color=fidocolor,mark=triangle*,mark size=3pt] table {
                32 16
                64 18
                128 21
                256 33
                512 56
            };
            \end{axis}
            % \draw [red] (current bounding box.south west) rectangle (current bounding box.north east);
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2,
            legend style={
                align=center,
                column sep=1ex,
            },
            legend entries={FiD, FiD + LSA, FiD + LSA + MQ, \modelname}
        ]
            \addlegendimage{mark=square*,solid,color=fidcolor}
            \addlegendimage{mark=diamond*,solid,color=cyan}
            \addlegendimage{mark=*,solid,color=red}
            \addlegendimage{mark=triangle*,mark size=3pt,solid,color=fidocolor}   
        \end{customlegend}
    \end{tikzpicture}            

    \caption{Time per sample (TPS) as a function of retrieved passages (left) or the number of generated tokens (right) for Base FiD variants and \modelname-Base-XL.}
    \label{fig:speed_vs_length}
\end{figure}

==> results/speed_vs_quality_trade_off.tex <==
\begin{figure*}
     \centering
     \hfill
     \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{Natural Questions}        
        \begin{tikzpicture}[scale=0.62]
            \begin{axis}[
            ylabel={Samples per second (log scale)},
            xlabel={Exact Match},
            mark=x,
            ymode=log,
            % log ticks with fixed point,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            ]
            \addplot[color=color1,mark=square*,mark size=2pt] table {
                % small
                46.7 28.8967622532
                % base
                53.4 9.82024049769
                % large
            	56.4 4.70126681511
            };
            \addplot[color=color2,mark=triangle*,mark size=3pt] table {
                % small-large
                48.2 166.622841388
                % base-xl
                54.77 63.1876594501
            	% large-xxl
            	57.8 23.3524056809
            	% xl-xxl
                60.2	6.67662596707
            };
            \end{axis}
        \end{tikzpicture}
     \end{subfigure}
     \hfill
          \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{TriviaQA}        
        \begin{tikzpicture}[scale=0.62]
            \begin{axis}[
            ylabel={Samples per second (log scale)},
            xlabel={Exact Match},
            mark=x,
            ymode=log,
            % log ticks with fixed point,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            ]
            \addplot[color=color1,mark=square*,mark size=2pt] table {
                % small
                56.3 28.8967622532
                % base
                62.4 9.82024049769
                % large
            	67.56 4.70126681511
            };
            \addplot[color=color2,mark=triangle*,mark size=3pt] table {
                % small-large
                59.3 166.622841388
                % base-xl
                66.95 63.1876594501
            	% large-xxl
            	71.05 23.3524056809
            	% xl-xxl
            	73.24 6.67662597            	
            };
            \end{axis}
        \end{tikzpicture}
        % \label{fig:y equals x}
     \end{subfigure}
     \hfill
          \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \caption{SQuAD}        
        \begin{tikzpicture}[scale=0.62]
            \begin{axis}[
            ylabel={Samples per second (log scale)},
            xlabel={Exact Match},
            mark=x,
            ymode=log,
            % log ticks with fixed point,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            ]
            \addplot[color=color1,mark=square*,mark size=2pt] table {
                % small
                44.8 28.8967622532
                % base
                49.91 9.82024049769
                % large
            	51.42 4.70126681511
            };
            \addplot[color=color2,mark=triangle*,mark size=3pt] table {
                % small-large
                46.2 166.622841388
                % base-xl
                50.51 63.1876594501
            	% large-xxl
            	52.58 23.3524056809
            	% xl-xxl
            	54.01 6.67662597            	
            };
            \end{axis}
        \end{tikzpicture}
        % \label{fig:y equals x}
     \end{subfigure}
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2,
            legend style={
                align=center,
                column sep=4ex
            },
            legend entries={FiD, \modelname}
        ]
            \addlegendimage{mark=square*,solid,color=color1}
            \addlegendimage{mark=triangle*,mark size=3pt,solid,color=color2}   
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{Quality vs latency trade off.}
    \label{fig:main_result_figure}
\end{figure*}


